Positivity bounds on electromagnetic properties of media

We study the constraints imposed on the electromagnetic response of general media by microcausality (commutators of local fields vanish outside the light cone) and positivity of the imaginary parts (the medium can only absorb energy from the external field). The equations of motion for the average electromagnetic field in a medium -- the macroscopic Maxwell equations -- can be derived from the in-in effective action and the effect of the medium is encoded in the electric and magnetic permeabilities $\varepsilon(\omega,|\boldsymbol{k}|)$ and $\mu(\omega,|\boldsymbol{k}|)$. Microcausality implies analyticity of the retarded Green's functions when the imaginary part of the $4$-vector $(\omega,\boldsymbol{k})$ lies in forward light cone. With appropriate assumptions about the behavior of the medium at high frequencies one derives dispersion relations, originally studied by Leontovich. In the case of dielectrics these relations, combined with the positivity of the imaginary parts, imply bounds on the low-energy values of the response, $\varepsilon(0,0)$ and $\mu(0,0)$. In particular the quantities $\varepsilon(0,0)-1$ and $\varepsilon(0,0) - 1/\mu(0,0)$ are constrained to be positive and equal to integrals over the imaginary parts of the response. We discuss various improvements of these bounds in the case of non-relativistic media and with additional assumptions about the UV behavior.

==> tikz/2ptSK1.tex <==

\tikzset{every picture/.style={line width=0.75pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

%\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
%\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}
 
\draw[color=ultramarine] (-0.1,0.1)--(-0.1,0) -- (4,0)-- (4,-0.2)--(-0.1,-0.2)--(-0.1,-0.3) ; 

%\filldraw[blue] (0,0) circle (0.8pt);
%\filldraw[blue] (0,-0.2) circle (0.8pt);
\draw[black] (1.5,0) node {\tikzxmark};
\draw[black] (2.5,0) node {\tikzxmark};

\draw[black] (-0.3,-0.1) node{\footnotesize $\rho$}; 
 
\draw[black] (0,-0.5) node{\footnotesize $t_i$}; 
\draw[black] (4,-0.5) node{\footnotesize $t_f$}; 

\draw[black] (1.5,0.3) node{\footnotesize $t'$}; 
\draw[black] (2.5,0.3) node{\footnotesize $t$}; 

\end{tikzpicture}

==> tikz/2ptSK2.tex <==


\tikzset{every picture/.style={line width=0.75pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

%\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
%\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}
 
\draw[color=ultramarine] (-0.1,0.1)--(-0.1,0) -- (4,0)-- (4,-0.2)--(-0.1,-0.2)--(-0.1,-0.3) ; 

%\filldraw[blue] (0,0) circle (0.8pt);
%\filldraw[blue] (0,-0.2) circle (0.8pt);
\draw[black] (1.5,0) node {\tikzxmark};
\draw[black] (2.5,-0.2) node {\tikzxmark};

\draw[black] (-0.3,-0.1) node{\footnotesize $\rho$}; 
 
\draw[black] (0,-0.5) node{\footnotesize $t_i$}; 
\draw[black] (4,-0.5) node{\footnotesize $t_f$}; 

\draw[black] (1.5,0.3) node{\footnotesize $t'$}; 
\draw[black] (2.5,-0.5) node{\footnotesize $t$}; 

\end{tikzpicture}

==> tikz/2ptSK3.tex <==

\tikzset{every picture/.style={line width=0.75pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

%\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
%\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}
 
\draw[color=ultramarine] (-0.1,0.1)--(-0.1,0) -- (4,0)-- (4,-0.2)--(-0.1,-0.2)--(-0.1,-0.3) ; 

%\filldraw[blue] (0,0) circle (0.8pt);
%\filldraw[blue] (0,-0.2) circle (0.8pt);
\draw[black] (1.5,-0.2) node {\tikzxmark};
\draw[black] (2.5,0) node {\tikzxmark};
 
\draw[black] (-0.3,-0.1) node{\footnotesize $\rho$}; 
 
\draw[black] (0,-0.5) node{\footnotesize $t_i$}; 
\draw[black] (4,-0.5) node{\footnotesize $t_f$}; 

\draw[black] (1.5,-0.5) node{\footnotesize $t$}; 
\draw[black] (2.5,0.3) node{\footnotesize $t'$}; 

\end{tikzpicture}

==> tikz/2ptSK4.tex <==

\tikzset{every picture/.style={line width=0.75pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

%\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
%\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}
 
\draw[color=ultramarine] (-0.1,0.1)--(-0.1,0) -- (4,0)-- (4,-0.2)--(-0.1,-0.2)--(-0.1,-0.3) ; 

%\filldraw[blue] (0,0) circle (0.8pt);
%\filldraw[blue] (0,-0.2) circle (0.8pt);
\draw[black] (1.5,-0.2) node {\tikzxmark};
\draw[black] (2.5,-0.2) node {\tikzxmark};

\draw[black] (-0.3,-0.1) node{\footnotesize $\rho$}; 
 
\draw[black] (0,-0.5) node{\footnotesize $t_i$}; 
\draw[black] (4,-0.5) node{\footnotesize $t_f$}; 

\draw[black] (1.5,-0.5) node{\footnotesize $t$}; 
\draw[black] (2.5,-0.5) node{\footnotesize $t'$}; 

\end{tikzpicture}

==> tikz/Leontovich.tex <==

\tikzset{every picture/.style={line width=0.85pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

\tikzset{ma/.style={decoration={markings,mark=at position 0.35 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}

\draw[gray,thin] (-2.5,0) -- (2.5,0)[->]; 
\draw[gray,thin] (0,0) -- (0,2.5)[->]; 

%\draw[ma,color=blue] (-2,0) -- (2,0) arc(0:180:2) --cycle;
\draw[ma,color=ultramarine,thin] (2,0) arc (0:180:2);
\draw[ma,color=ultramarine,thin] (-2,0) -- (0.9,0);
\draw[color=ultramarine,thin] (1.1,0) -- (2,0);
\draw[color=ultramarine,thin] (1.1,0) arc (0:180:0.1);

\draw[gray] (2.2,2.2) node{\footnotesize $z$}; 
\draw[gray,thin] (2,2.3)|-(2.3,2);
%\draw[black] (-1.7,1.7) node{\footnotesize $C$};
\draw[black] (1,-0.25) node{\footnotesize $z_R$};  

\filldraw[gray] (1,0) circle (0.6pt);

%\filldraw[blue] (5,0) circle (0.8pt);
%\filldraw[blue] (9,0) circle (0.8pt);
%\filldraw[blue] (7.5,0) circle (0.8pt);
%\draw[black] (1,0) node {\tikzxmark};
%\draw[black] (3,0) node {\tikzxmark};
%\draw[black] (1.5,-0.2) node {\tikzxmark};
%\draw[black] (3.5,-0.2) node {\tikzxmark};
% 
%\draw[black] (4.7,-0.3) node{\footnotesize $C_\infty$}; 
%
%\draw[black] (1,0.3) node{\footnotesize $t_1$}; 
%\draw[black] (2,0.3) node{\footnotesize $\dots$}; 
%\draw[black] (3,0.3) node{\footnotesize $t_m$}; 
%
%\draw[black] (1.5,-0.5) node{\footnotesize $t'_1$};
%\draw[black] (2.25,-0.5) node{\footnotesize $\dots$}; 
%\draw[black] (3.5,-0.5) node{\footnotesize $t'_n$}; 

\end{tikzpicture}

==> tikz/Leontovich2.tex <==

\tikzset{every picture/.style={line width=0.85pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

\tikzset{ma/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}

\draw[gray,thin] (-0.5,0) -- (2.5,0)[->]; 
\draw[gray,thin] (0,-0.5) -- (0,2.5)[->]; 

\draw[ma,color=ultramarine,thin] (1.2,0.2) -- (1.2,2.4);
\draw[ma,color=ultramarine,thin] (0.65,0.2) -- (1.75,2.4);
\draw[ma,color=ultramarine,thin] (1.75,0.2)-- (0.65,2.4);
\draw[dashed,gray,thin] (0.2,0.3) -- (2.2,2.3);
\draw[dashed,gray,thin] (0.2,2.3) -- (2.2,0.3);
%\draw[color=ultramarine] (1.1,0) -- (2,0);
%\draw[color=ultramarine] (1.1,0) arc (0:180:0.1);

%\draw[gray] (2.2,2.2) node{\footnotesize $z$}; 
%\draw[gray,thin] (2,2.3)|-(2.3,2);
%\draw[black] (-1.7,1.7) node{\footnotesize $C$};
\draw[black] (2.7,0) node{\footnotesize $\vec{k}$};  
\draw[black] (0,2.7) node{\footnotesize $\omega$}; 
\draw[black] (1.9,1.3) node{\footnotesize $(\omega,k)$}; 
\draw[black] (1.2,2.6) node{\footnotesize $\xi=0$}; 
\draw[black] (0.5,2.6) node{\footnotesize $\xi_1$}; 
\draw[black] (1.9,2.6) node{\footnotesize $\xi_2$}; 

\filldraw[gray] (1.2,1.3) circle (0.6pt);

%\filldraw[blue] (5,0) circle (0.8pt);
%\filldraw[blue] (9,0) circle (0.8pt);
%\filldraw[blue] (7.5,0) circle (0.8pt);
%\draw[black] (1,0) node {\tikzxmark};
%\draw[black] (3,0) node {\tikzxmark};
%\draw[black] (1.5,-0.2) node {\tikzxmark};
%\draw[black] (3.5,-0.2) node {\tikzxmark};
% 
%\draw[black] (4.7,-0.3) node{\footnotesize $C_\infty$}; 
%
%\draw[black] (1,0.3) node{\footnotesize $t_1$}; 
%\draw[black] (2,0.3) node{\footnotesize $\dots$}; 
%\draw[black] (3,0.3) node{\footnotesize $t_m$}; 
%
%\draw[black] (1.5,-0.5) node{\footnotesize $t'_1$};
%\draw[black] (2.25,-0.5) node{\footnotesize $\dots$}; 
%\draw[black] (3.5,-0.5) node{\footnotesize $t'_n$}; 

\end{tikzpicture}

==> tikz/arc.tex <==

\tikzset{every picture/.style={line width=0.85pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}
\definecolor{jasper}{rgb}{0.84, 0.23, 0.24}

\begin{tikzpicture}

\tikzset{ma/.style={decoration={markings,mark=at position 0.35 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}

\draw[gray,thin] (-2.5,0) -- (2.5,0)[->]; 
\draw[gray,thin] (0,0) -- (0,2.5)[->]; 

%\draw[ma,color=blue] (-2,0) -- (2,0) arc(0:180:2) --cycle;
\draw[ma,color=ultramarine,thin] (2,0) arc (0:180:2);
\draw[ma,color=jasper,thin] (0.5,0) arc (0:180:0.5);
\draw[ma,color=ultramarine,thin] (-2,0) -- (-0.5,0);
\draw[ma,color=ultramarine,thin] (0.5,0) -- (2,0);

\draw[gray] (2.2,2.2) node{\footnotesize $z$}; 
\draw[gray,thin] (2,2.3)|-(2.3,2);
%\draw[black] (-1.7,1.7) node{\footnotesize $C$};
\draw[black] (0.6,0.6) node{\footnotesize $C_R$};  

%\filldraw[gray] (1,0) circle (0.6pt);

%\filldraw[blue] (5,0) circle (0.8pt);
%\filldraw[blue] (9,0) circle (0.8pt);
%\filldraw[blue] (7.5,0) circle (0.8pt);
%\draw[black] (1,0) node {\tikzxmark};
%\draw[black] (3,0) node {\tikzxmark};
%\draw[black] (1.5,-0.2) node {\tikzxmark};
%\draw[black] (3.5,-0.2) node {\tikzxmark};
% 
%\draw[black] (4.7,-0.3) node{\footnotesize $C_\infty$}; 
%
%\draw[black] (1,0.3) node{\footnotesize $t_1$}; 
%\draw[black] (2,0.3) node{\footnotesize $\dots$}; 
%\draw[black] (3,0.3) node{\footnotesize $t_m$}; 
%
%\draw[black] (1.5,-0.5) node{\footnotesize $t'_1$};
%\draw[black] (2.25,-0.5) node{\footnotesize $\dots$}; 
%\draw[black] (3.5,-0.5) node{\footnotesize $t'_n$}; 

\end{tikzpicture}

==> tikz/chemicalcontour.tex <==

\tikzset{every picture/.style={line width=0.85pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}
\definecolor{orange-red}{rgb}{1.0, 0.27, 0.0}
\definecolor{tropicalrainforest}{rgb}{0.0, 0.46, 0.37}

\begin{tikzpicture}
	
	\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
	\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}
	
	\draw[gray,thin] (-2.7,0) -- (2.7,0)[->]; 
	\draw[gray,thin] (0,-1) -- (0,1)[->]; 
	
	%\draw[ma,color=blue] (-2,0) -- (2,0) arc(0:180:2) --cycle;
	%\draw[ma,color=ultramarine] (2,0) arc (0:180:2);
	\draw[ma,color=ultramarine] (-2.5,-0.2) -- (1.5,-0.2);
	\draw[color=ultramarine] (1.5,-0.2) -- (1.5,0.2);
	\draw[color=ultramarine] (1.5,0.2) -- (2.5,0.2);
	\draw[rounded corners=2,color=tropicalrainforest,dash dot] (0.04,-0.16) rectangle (1.46,0.16);
	\draw[ma,color=orange-red,dashed] (-2.5,-0.2) -- (0,-0.2);
	\draw[color=orange-red,dashed] (0,-0.2) -- (0,0.2);
	\draw[color=orange-red,dashed] (0,0.2) -- (2.5,0.2);
	%\draw[color=ultramarine] (1.1,0) arc (0:180:0.1);
	
	
	\draw[gray] (2.2,1.2) node{\footnotesize $q^0$}; 
	\draw[gray,thin] (2,1.3)|-(2.3,1);
	%\draw[black] (-1.7,1.7) node{\footnotesize $C$};
	\draw[black] (1.7,-0.25) node{\footnotesize $\mu$};  
	
	%\filldraw[gray] (1,0) circle (0.6pt);
	
	%\filldraw[blue] (5,0) circle (0.8pt);
	%\filldraw[blue] (9,0) circle (0.8pt);
	%\filldraw[blue] (7.5,0) circle (0.8pt);
	%\draw[black] (1,0) node {\tikzxmark};
	%\draw[black] (3,0) node {\tikzxmark};
	%\draw[black] (1.5,-0.2) node {\tikzxmark};
	%\draw[black] (3.5,-0.2) node {\tikzxmark};
	% 
	%\draw[black] (4.7,-0.3) node{\footnotesize $C_\infty$}; 
	%
	%\draw[black] (1,0.3) node{\footnotesize $t_1$}; 
	%\draw[black] (2,0.3) node{\footnotesize $\dots$}; 
	%\draw[black] (3,0.3) node{\footnotesize $t_m$}; 
	%
	%\draw[black] (1.5,-0.5) node{\footnotesize $t'_1$};
	%\draw[black] (2.25,-0.5) node{\footnotesize $\dots$}; 
	%\draw[black] (3.5,-0.5) node{\footnotesize $t'_n$}; 
	
\end{tikzpicture}

==> tikz/curvcomplex.tex <==

\tikzset{every picture/.style={line width=0.85pt}}

\begin{tikzpicture}

\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}

\draw[gray,thin] (-2.5,0) -- (2.5,0)[->]; 
\draw[gray,thin] (0,0) -- (0,2.5)[->]; 
\draw[ma,color=blue] (-2,0) -- (2,0) arc(0:180:2) --cycle;
\draw[gray] (2.2,2.2) node{\footnotesize $z$}; 
\draw[gray,thin] (2,2.3)|-(2.3,2);
\draw[black] (-1.7,1.7) node{\footnotesize $C$}; 

\draw[gray,thin] (4.5,0) -- (9.5,0)[->]; 
\draw[gray] (9,2) node{\footnotesize $\chi$}; 
\draw[gray,thin] (8.8,2.1)|-(9.1,1.8);
\draw[gray,thin] (5,-1) -- (5,2.5)[->]; 
\draw[ma2,color=blue] plot [hobby] coordinates {(5,0) (5,0.1) (4.5,0.4) (6,2) (5.5,1.5) (6.5,2.2) (7,1) (8,2.3) (9.5,1) (9,0.05) (9,0)};
\draw[ma,color=blue] plot [hobby] coordinates {(5,0) (5,-0.1) (4.5,-0.4) (6,-2) (5.5,-1.5) (6.5,-2.2) (7,-1) (8,-2.3) (9.5,-1) (9,-0.05) (9,0)};
\draw[black] (6,2.3) node{\footnotesize $C'$}; 

\filldraw[blue] (5,0) circle (0.8pt);
\filldraw[blue] (9,0) circle (0.8pt);
\filldraw[blue] (7.5,0) circle (0.8pt);
%\draw[black] (1,0) node {\tikzxmark};
%\draw[black] (3,0) node {\tikzxmark};
%\draw[black] (1.5,-0.2) node {\tikzxmark};
%\draw[black] (3.5,-0.2) node {\tikzxmark};
% 
%\draw[black] (4.7,-0.3) node{\footnotesize $C_\infty$}; 
\draw[black] (9.3,-0.3) node{\footnotesize $\chi_0$};
\draw[black] (7.5,-0.3) node{\footnotesize $a$};  

\draw[gray,thick] (3,0) -- (4,0)[->];
%
%\draw[black] (1,0.3) node{\footnotesize $t_1$}; 
%\draw[black] (2,0.3) node{\footnotesize $\dots$}; 
%\draw[black] (3,0.3) node{\footnotesize $t_m$}; 
%
%\draw[black] (1.5,-0.5) node{\footnotesize $t'_1$};
%\draw[black] (2.25,-0.5) node{\footnotesize $\dots$}; 
%\draw[black] (3.5,-0.5) node{\footnotesize $t'_n$}; 

\end{tikzpicture}

==> tikz/firstSK.tex <==

\tikzset{every picture/.style={line width=0.75pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

\tikzset{ma/.style={decoration={markings,mark=at position 0.4 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.6 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}

\draw[color=ultramarine] (-0.1,0) -- (-0.1,0.1);  
\draw[ma,color=ultramarine] (-0.1,0) -- (3,0); 
\draw[color=ultramarine] (3,0) -- (3,-0.2); 
\draw[ma2,color=ultramarine] (-0.1,-0.2)-- (3,-0.2);  
\draw[color=ultramarine] (-0.1,-0.2) -- (-0.1,-0.3); 
%\filldraw[ultramarine] (0,0) circle (0.8pt);
%\filldraw[ultramarine] (0,-0.2) circle (0.8pt);
\draw[black] (3,0) node {\tikzxmark}; 
\draw[black] (0,-0.5) node{\footnotesize $t_i$}; 
\draw[black] (3,-0.5) node{\footnotesize $t$}; 
\draw[black] (-0.3,-0.1) node{\footnotesize $\rho$}; 
\draw[black] (3,0.3) node{\footnotesize $\phi(t,\vbx)$}; 
%\draw[blue,densely dotted] (0,0) .. controls(-0.1,-0.1) .. (0,-0.2);
\end{tikzpicture}

==> tikz/generalSK.tex <==

\tikzset{every picture/.style={line width=0.75pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

%\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
%\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}
\draw[color=ultramarine] (-0.1,0.1)--(-0.1,0) -- (5,0)-- (5,-0.2)--(-0.1,-0.2)--(-0.1,-0.3) ;  
%\draw[color=blue] (0,0) -- (5,0)-- (5,-0.2)--(0,-0.2) ; 

%\filldraw[blue] (0,0) circle (0.8pt);
%\filldraw[blue] (0,-0.2) circle (0.8pt);

\draw[black] (-0.3,-0.1) node{\footnotesize $\rho$}; 
\draw[black] (1,0) node {\tikzxmark};
\draw[black] (3,0) node {\tikzxmark};
\draw[black] (1.5,-0.2) node {\tikzxmark};
\draw[black] (3.5,-0.2) node {\tikzxmark};
 
\draw[black] (0,-0.5) node{\footnotesize $t_i$}; 
\draw[black] (5,-0.5) node{\footnotesize $t_f$}; 

\draw[black] (1,0.3) node{\footnotesize $t_1$}; 
\draw[black] (2,0.3) node{\footnotesize $\dots$}; 
\draw[black] (3,0.3) node{\footnotesize $t_m$}; 

\draw[black] (1.5,-0.5) node{\footnotesize $t'_1$};
\draw[black] (2.25,-0.5) node{\footnotesize $\dots$}; 
\draw[black] (3.5,-0.5) node{\footnotesize $t'_n$}; 

\end{tikzpicture}

==> tikz/secondSK.tex <==

\tikzset{every picture/.style={line width=0.75pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}

\draw[color=ultramarine] (-0.1,0) -- (-0.1,0.1);   
\draw[ma,color=ultramarine] (-0.1,0) -- (3,0); 
\draw[ma,color=ultramarine] (3,0) -- (5,0); 
\draw[color=ultramarine] (5,0) -- (5,-0.2); 
\draw[ma2,color=ultramarine] (-0.1,-0.2)-- (5,-0.2) ;
\draw[color=ultramarine] (-0.1,-0.2) -- (-0.1,-0.3);  
%\filldraw[blue] (0,0) circle (0.8pt);
%\filldraw[blue] (0,-0.2) circle (0.8pt);
\draw[black] (3,0) node {\tikzxmark}; 
\draw[black] (0,-0.5) node{\footnotesize $t_i$}; 
\draw[black] (5,-0.5) node{\footnotesize $t_f$}; 
\draw[black] (-0.3,-0.1) node{\footnotesize $\rho$}; 
\draw[black] (3,0.3) node{\footnotesize $t$}; 
%\draw[blue,densely dotted] (0,0) .. controls(-0.1,-0.1) .. (0,-0.2);
\end{tikzpicture}

==> tikz/thirdSK.tex <==

\tikzset{every picture/.style={line width=0.75pt}}

\definecolor{ultramarine}{rgb}{0.07, 0.04, 0.56}

\begin{tikzpicture}

\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.8]{<}}},postaction={decorate}}}

\draw[color=ultramarine] (-0.1,0) -- (-0.1,0.1);    
\draw[ma,color=ultramarine] (-0.1,0) -- (5,0); 
\draw[color=ultramarine] (5,0) -- (5,-0.2); 
\draw[ma2,color=ultramarine] (-0.1,-0.2)-- (3,-0.2) ; 
\draw[ma2,color=ultramarine] (3,-0.2)-- (5,-0.2) ;
\draw[color=ultramarine] (-0.1,-0.2) -- (-0.1,-0.3); 
     
%\filldraw[blue] (0,0) circle (0.8pt);
%\filldraw[blue] (0,-0.2) circle (0.8pt);
\draw[black] (3,-0.2) node {\tikzxmark}; 
\draw[black] (0,-0.5) node{\footnotesize $t_i$}; 
\draw[black] (5,-0.5) node{\footnotesize $t_f$}; 
\draw[black] (-0.3,-0.1) node{\footnotesize $\rho$}; 
\draw[black] (3,-0.5) node{\footnotesize $t$}; 
%\draw[blue,densely dotted] (0,0) .. controls(-0.1,-0.1) .. (0,-0.2);
\end{tikzpicture}
